SkillGraph: Graph Foundation Priors for LLM Agent Tool Sequence Recommendation

LLM agents must select tools from large API libraries and order them correctly. Existing methods use semantic similarity for both retrieval and ordering, but ordering depends on inter-tool data dependencies that are absent from tool descriptions. As a result, semantic-only methods can produce negative Kendall-$\tau$ in structured workflow domains. We introduce SkillGraph, a directed weighted execution-transition graph mined from 49,831 successful LLM agent trajectories, which encodes workflow-precedence regularities as a reusable graph foundation prior. Building on this graph foundation prior, we propose a two-stage decoupled framework: GS-Hybrid retrieval for candidate selection and a learned pairwise reranker for ordering. On ToolBench (9,965 test instances; ~16,000 tools), the method reaches Set-F1 = 0.271 and Kendall-$\tau$ = 0.096; on API-Bank, Kendall-$\tau$ improves from -0.433 to +0.613. Under identical Stage-1 inputs, the learned reranker also outperforms LLaMA-3.1-8B Stage-2 rerankers.

==> figure/fig_ablation_bar.tex <==
\begin{figure}[!t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=5.2pt,
  width=8.4cm, height=6.0cm,
  xlabel={Feature group removed},
  ylabel={Score},
  xlabel style={font=\small},
  ylabel style={font=\small},
  tick label style={font=\footnotesize},
  symbolic x coords={Full LR, No Graph, No Position, No Semantic},
  xtick=data,
  xticklabels={Full LR, $-$Graph (f3--f6), $-$Position (f7--f8), $-$Semantic (f1--f2)},
  xticklabel style={font=\scriptsize, rotate=12, anchor=north east},
  ymin=0.070, ymax=0.175,
  ytick={0.08,0.10,0.12,0.14,0.16},
  yticklabel style={font=\footnotesize},
  legend style={font=\scriptsize, at={(0.99,0.99)}, anchor=north east,
    inner sep=2pt, row sep=-1pt, draw=gray!40},
  legend cell align=left,
  ymajorgrids=true,
  grid style={gray!20, line width=0.4pt},
  enlarge x limits=0.18,
]

\addplot[fill=blue!55, draw=blue!70!black]
  coordinates {
    (Full LR,     0.156)
    (No Graph,    0.149)
    (No Position, 0.152)
    (No Semantic, 0.154)
  };
\addlegendentry{Ord.Prec}

\addplot[fill=orange!65, draw=orange!80!black]
  coordinates {
    (Full LR,     0.096)
    (No Graph,    0.081)
    (No Position, 0.086)
    (No Semantic, 0.090)
  };
\addlegendentry{Kendall-$\tau$}

\addplot[fill=green!55!black, draw=green!70!black]
  coordinates {
    (Full LR,     0.099)
    (No Graph,    0.095)
    (No Position, 0.095)
    (No Semantic, 0.099)
  };
\addlegendentry{Trans.~Acc}

\node[font=\scriptsize, text=red!75!black, anchor=south]
  at (axis cs:No Graph, 0.081) {\raisebox{2pt}{$-16\%\,\tau$}};

\end{axis}
\end{tikzpicture}}%
\caption{LR feature-group ablation on ToolBench (Set-F1 fixed at 0.271 for all
variants; inference-time zeroing). Graph transition features (f3--f6) contribute
most: removing them drops Kendall-$\tau$ by $16\%$ and Ord.Prec by $5\%$.
Positional priors (f7--f8) rank second ($-11\%\,\tau$); semantic features (f1--f2)
contribute least ($-6\%\,\tau$), confirming SkillGraph as the primary ordering
signal.}
\label{fig:ablation_bar}
\end{figure}


==> figure/fig_alpha.tex <==
\begin{figure}[!t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  xlabel={$\alpha$ (graph-transition weight in Hybrid-Rerank)},
  ylabel={Score},
  xlabel style={font=\small},
  ylabel style={font=\small},
  tick label style={font=\footnotesize},
  xmin=-0.05, xmax=1.05,
  ymin=0.040, ymax=0.172,
  xtick={0,0.2,0.4,0.6,0.8,1.0},
  ytick={0.06,0.08,0.10,0.12,0.14,0.16},
  xticklabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  width=7.8cm, height=6.0cm,
  %% Legend: vertical, bottom-right, below all three lines
  legend style={font=\scriptsize, at={(0.99,0.02)}, anchor=south east,
    row sep=0pt, inner sep=2pt, draw=gray!40},
  legend cell align=left,
  grid=both,
  grid style={gray!20, line width=0.4pt},
  major grid style={gray!35, line width=0.5pt},
  clip=false,
]

%% ── Shaded plateau (0.3–0.7) ────────────────────────────────────────────────
\addplot[draw=none, fill=gray!14, forget plot]
  coordinates {(0.3,0.040)(0.7,0.040)(0.7,0.172)(0.3,0.172)} \closedcycle;

%% Plateau label at the TOP of the shaded band — above all data lines
\node[font=\scriptsize, text=gray!60, anchor=south]
  at (axis cs:0.5, 0.12)
  {plateau $\alpha\!\in\![0.3,\,0.7]$};

%% ── Ordered Precision ────────────────────────────────────────────────────────
\addplot[color=red!75!black, mark=*, mark size=2.0pt,
         line width=1.4pt, mark options={fill=red!60}]
  coordinates {
    (0.0, 0.134)
    (0.1, 0.1515)
    (0.2, 0.1528)
    (0.3, 0.1535)
    (0.4, 0.1540)
    (0.5, 0.1532)
    (0.6, 0.1526)
    (0.7, 0.1527)
    (0.8, 0.1519)
    (0.9, 0.1514)
    (1.0, 0.1515)
  };
\addlegendentry{Ordered Precision}

%% ── Kendall-τ ────────────────────────────────────────────────────────────────
\addplot[color=orange!85!black, mark=square*, mark size=2.0pt,
         line width=1.4pt, dashed, mark options={fill=orange!55}]
  coordinates {
    (0.0, 0.0518)
    (0.1, 0.0869)
    (0.2, 0.0894)
    (0.3, 0.0909)
    (0.4, 0.0918)
    (0.5, 0.0903)
    (0.6, 0.0890)
    (0.7, 0.0892)
    (0.8, 0.0876)
    (0.9, 0.0866)
    (1.0, 0.0868)
  };
\addlegendentry{Kendall-$\tau$}

%% ── Transition Accuracy ──────────────────────────────────────────────────────
\addplot[color=green!60!black, mark=triangle*, mark size=2.2pt,
         line width=1.4pt, dotted, mark options={fill=green!45}]
  coordinates {
    (0.0, 0.0836)
    (0.1, 0.0967)
    (0.2, 0.0971)
    (0.3, 0.0977)
    (0.4, 0.0977)
    (0.5, 0.0973)
    (0.6, 0.0972)
    (0.7, 0.0973)
    (0.8, 0.0970)
    (0.9, 0.0969)
    (1.0, 0.0969)
  };
\addlegendentry{Trans.~Acc}

%% ── Best-α marker — label placed to the RIGHT of the dashed line ─────────────
\draw[red!65, dashed, line width=0.7pt]
  (axis cs:0.4,0.040) -- (axis cs:0.4,0.172);
\node[font=\scriptsize, text=red!70!black, anchor=south west]
  at (axis cs:0.41, 0.1545) {$\alpha^*\!=\!0.4$};

\end{axis}
\end{tikzpicture}}%
\caption{$\alpha$ sensitivity of GS-Hybrid+Hybrid-Rerank on ToolBench
(Stage~1 fixed; Stage~2 Hybrid-Rerank weight varied).
All three metrics jump sharply from $\alpha{=}0$ (semantic only)
to $\alpha{=}0.1$ (graph added), then plateau over
$\alpha\!\in\![0.3,\,0.7]$, confirming that Stage~1 and Stage~2
can be optimised independently.}
\label{fig:alpha}
\end{figure}


==> figure/fig_complementarity.tex <==
\begin{figure}[!t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  xlabel={Semantic cosine similarity $\mathrm{sim}(t_a,t_b)$},
  ylabel={Transition probability $w(t_a,t_b)$},
  xlabel style={font=\small},
  ylabel style={font=\small},
  tick label style={font=\footnotesize},
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  width=7.8cm, height=6.8cm,
  colormap={heatmap}{
    color(0)=(white)
    color(0.5)=(blue!30!white)
    color(1.5)=(cyan!60!blue)
    color(2.5)=(green!60!black)
    color(3.5)=(orange)
    color(4.2)=(red!80!black)
  },
  colorbar,
  colorbar style={
    font=\scriptsize,
    ylabel={$\log_{10}(\mathrm{count}+1)$},
    ylabel style={font=\scriptsize},
    width=0.25cm,
  },
  point meta min=0,
  point meta max=4.1,
  grid=both,
  grid style={gray!20, line width=0.3pt},
  major grid style={gray!30, line width=0.4pt},
  xtick={0,0.2,0.4,0.6,0.8,1.0},
  ytick={0,0.2,0.4,0.6,0.8,1.0},
]

%% ── 2D heatmap: each cell is a 0.05×0.05 square ──────────────────────────────
\addplot[
  matrix plot*,
  mesh/cols=20,
  mesh/rows=20,
  point meta=\thisrow{logcount},
] table [x=x, y=y, meta=logcount] {figure/complementarity_data.dat};

%% ── Annotate the SC→Conv example (sim=0.68, w=0.78) ─────────────────────────
\addplot[
  only marks,
  mark=star,
  mark size=3.5pt,
  color=red!80!black,
  line width=1.2pt,
] coordinates {(0.68, 0.78)};
\node[font=\scriptsize, text=red!80!black, anchor=south west]
  at (axis cs:0.70, 0.80)
  {\texttt{SC}$\!\to\!$\texttt{Conv}};

%% ── Spearman annotation ──────────────────────────────────────────────────────
\node[font=\scriptsize, fill=white, fill opacity=0.85, text opacity=1,
      inner sep=2pt, rounded corners=2pt,
      anchor=north east]
  at (axis cs:0.98, 0.98)
  {Spearman $\rho\!=\!-0.15$, $p\!<\!0.001$};

\end{axis}
\end{tikzpicture}}%
\caption{Transition probability $w(t_a,t_b)$ vs.\ semantic cosine similarity
for all 39,034 SkillGraph edges (log-scale density).
Spearman $\rho = -0.15$ ($p < 0.001$): the two signals are slightly negatively
correlated, confirming they capture complementary aspects of tool relationships.
High-probability transitions (e.g., \texttt{SC}\,$\to$\,\texttt{Conv}:
$w=0.78$, $\mathrm{sim}=0.68$) can co-occur with moderate semantic similarity,
yet the weak negative correlation shows that in aggregate, strong co-occurrence
does not imply semantic overlap.
This motivates the hybrid design in both stages of the framework.}
\label{fig:complementarity}
\end{figure}


==> figure/fig_error_analysis.tex <==
\begin{figure}[!t]
\centering
%% ── Left panel ──────────────────────────────────────────────────────────────
\begin{minipage}[t]{0.44\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  xbar stacked,
  bar width=14pt,
  width=3.9cm, height=3.2cm,
  xmin=0, xmax=100,
  xtick={0,50,100},
  xticklabel={\pgfmathprintnumber{\tick}\%},
  xticklabel style={font=\footnotesize},
  ytick={0},
  yticklabels={All test},
  yticklabel style={font=\footnotesize},
  ymin=-0.5, ymax=0.5,
  legend style={font=\footnotesize, at={(0.5,-0.52)}, anchor=north,
    legend columns=1, inner sep=2pt, draw=gray!40},
  legend cell align=left,
]
\addplot[fill=red!55, draw=red!70!black]
  coordinates {(5.17, 0)};
\addlegendentry{Improved ($+$5.2\%)}
\addplot[fill=gray!30, draw=gray!50]
  coordinates {(92.43, 0)};
\addlegendentry{Unchanged (92.4\%)}
\addplot[fill=blue!40, draw=blue!60]
  coordinates {(2.44, 0)};
\addlegendentry{Degraded ($-$2.4\%)}
\end{axis}
\end{tikzpicture}
\vspace{2pt}\\
{\footnotesize (a) Per-sample $\Delta$Ord.Prec}
\end{minipage}%
\hfill
%% ── Right panel ─────────────────────────────────────────────────────────────
\begin{minipage}[t]{0.52\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=9pt,
  width=4.8cm, height=4.6cm,
  symbolic x coords={OrdPrec, KendallTau, FirstAcc},
  xtick=data,
  xticklabels={Ord.Prec, Kendall-$\tau$, 1st.Acc},
  xticklabel style={font=\footnotesize, rotate=15},
  ymin=0.0, ymax=0.30,
  ytick={0.05,0.10,0.15,0.20,0.25},
  scaled y ticks=false,
  yticklabel style={font=\footnotesize},
  ylabel={Score},
  ylabel style={font=\small, yshift=-6pt},
  legend style={font=\footnotesize, at={(0.5,-0.28)}, anchor=north,
    legend columns=2, inner sep=2pt, draw=gray!40},
  legend cell align=left,
  ymajorgrids=true,
  grid style={gray!20, line width=0.4pt},
  enlarge x limits=0.28,
]
\addplot[fill=gray!40, draw=gray!60]
  coordinates {
    (OrdPrec,    0.133)
    (KendallTau, 0.051)
    (FirstAcc,   0.262)
  };
\addlegendentry{Sem-Sort}
\addplot[fill=red!55, draw=red!70!black]
  coordinates {
    (OrdPrec,    0.156)
    (KendallTau, 0.096)
    (FirstAcc,   0.234)
  };
\addlegendentry{LR (ours)}
\end{axis}
\end{tikzpicture}
\vspace{2pt}\\
{\footnotesize (b) Ordering vs.\ 1st.Acc trade-off}
\end{minipage}
\caption{Error analysis of GS-Hybrid+LR vs.\ GS-Hybrid+Sem-Sort on ToolBench.
(a)~92\% of instances are unaffected; LR improves 515 instances ($+$5.2\%) and
degrades 243 ($-$2.4\%). Improved cases share high SkillGraph transition
asymmetry; degraded cases are predominantly single-tool sequences where
pairwise signal is uninformative.
(b)~LR improves global ordering (Ord.Prec $+17\%$; Kendall-$\tau$ $+88\%$) at
a small cost to first-tool accuracy ($-$2.8\,pp), a known property of pairwise
ranking objectives that optimise aggregate agreement rather than position~1.}
\label{fig:error_analysis}
\end{figure}


==> figure/fig_length_bar.tex <==
\begin{figure}[!t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=6.5pt,
  width=8.4cm, height=6.0cm,
  xlabel={Ground-truth sequence length},
  ylabel={Kendall-$\tau$},
  xlabel style={font=\small},
  ylabel style={font=\small},
  tick label style={font=\footnotesize},
  symbolic x coords={1-2 tools, 3-4 tools, 5+ tools, All lengths},
  xtick=data,
  xticklabels={1--2 tools, 3--4 tools, $5{+}$ tools, All lengths},
  xticklabel style={font=\small},
  ymin=0.0, ymax=0.135,
  ytick={0.02,0.04,0.06,0.08,0.10,0.12},
  yticklabel style={font=\footnotesize},
  legend style={font=\scriptsize, at={(0.02,0.98)}, anchor=north west,
    inner sep=2pt, row sep=-1pt, draw=gray!40},
  legend cell align=left,
  ymajorgrids=true,
  grid style={gray!20, line width=0.4pt},
  enlarge x limits=0.15,
]

\addplot[fill=gray!45, draw=gray!60]
  coordinates {
    (1-2 tools,  0.044)
    (3-4 tools,  0.040)
    (5+ tools,   0.049)
    (All lengths,0.042)
  };
\addlegendentry{Semantic Only}

\addplot[fill=blue!40, draw=blue!60]
  coordinates {
    (1-2 tools,  0.085)
    (3-4 tools,  0.087)
    (5+ tools,   0.111)
    (All lengths,0.089)
  };
\addlegendentry{GS-Hybrid+HR}

\addplot[fill=red!55, draw=red!70!black]
  coordinates {
    (1-2 tools,  0.098)
    (3-4 tools,  0.093)
    (5+ tools,   0.108)
    (All lengths,0.096)
  };
\addlegendentry{GS-Hybrid+LR \textbf{(ours)}}

\node[font=\scriptsize, text=red!70!black, anchor=south]
  at (axis cs:1-2 tools,  0.098) {\raisebox{1pt}{$+$123\%}};
\node[font=\scriptsize, text=red!70!black, anchor=south]
  at (axis cs:3-4 tools,  0.093) {\raisebox{1pt}{$+$134\%}};
\node[font=\scriptsize, text=red!70!black, anchor=south]
  at (axis cs:5+ tools,   0.108) {\raisebox{1pt}{$+$119\%}};
\node[font=\scriptsize, text=red!70!black, anchor=south]
  at (axis cs:All lengths,0.096) {\raisebox{1pt}{$+$129\%}};

\end{axis}
\end{tikzpicture}}%
\caption{Kendall-$\tau$ by ground-truth sequence length on ToolBench (9,965
instances). GS-Hybrid+LR (ours) improves over Semantic Only by $+$119--134\%
across \emph{all} length buckets, confirming that SkillGraph dependency priors
are beneficial regardless of workflow length. Percentages above bars indicate
relative improvement of LR over Semantic Only.}
\label{fig:length_bar}
\end{figure}


==> figure/fig_pareto.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{axis}[
  xlabel={Set-F1},
  ylabel={Ordered Precision},
  xlabel style={font=\small},
  ylabel style={font=\small},
  tick label style={font=\footnotesize},
  xmin=0.195, xmax=0.288,
  ymin=0.055, ymax=0.172,
  xtick={0.21,0.23,0.25,0.27},
  ytick={0.07,0.09,0.11,0.13,0.15,0.17},
  xticklabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  width=7.8cm, height=6.4cm,
  legend style={font=\footnotesize, at={(0.04,0.96)}, anchor=north west,
    row sep=-1pt, inner sep=3pt},
  legend cell align=left,
  grid=both,
  grid style={gray!20, line width=0.4pt},
  major grid style={gray!35, line width=0.5pt},
]

%% Single-stage baselines (filled circles, blue)
\addplot[only marks, mark=*, mark size=2.8pt,
         draw=blue!70!black, fill=blue!30, opacity=0.9]
  coordinates {
    (0.215, 0.073)   % BM25
    (0.266, 0.123)   % Semantic Only
    (0.240, 0.149)   % Beam Search
    (0.271, 0.130)   % Hybrid Sem-Graph
  };
\addlegendentry{Single-stage}

%% Two-stage, non-learned (filled triangles, orange)
\addplot[only marks, mark=triangle*, mark size=3.2pt,
         draw=orange!80!black, fill=orange!40, opacity=0.9]
  coordinates {
    (0.271, 0.133)   % GS-Hybrid + Sem-Sort
    (0.271, 0.152)   % GS-Hybrid + Hybrid-Rerank
  };
\addlegendentry{Two-stage (non-learned)}

%% Our method (star, red)
\addplot[only marks, mark=star, mark size=5.5pt,
         draw=red!80!black, fill=red!70, opacity=1.0]
  coordinates {
    (0.271, 0.156)   % GS-Hybrid + Learned Reranker (ours)
  };
\addlegendentry{GS-Hybrid+LR \textbf{(ours)}}

%% Point labels
% BM25
\node[font=\scriptsize, text=blue!70!black, anchor=north]
  at (axis cs:0.215,0.073) {BM25};
% Semantic Only
\node[font=\scriptsize, text=blue!70!black, anchor=north east]
  at (axis cs:0.266,0.123) {Sem-Only};
% Beam Search
\node[font=\scriptsize, text=blue!70!black, anchor=south]
  at (axis cs:0.240,0.149) {Beam};
% Hybrid Sem-Graph
\node[font=\scriptsize, text=blue!70!black, anchor=south east]
  at (axis cs:0.271,0.130) {Hybrid};
% Our method
\node[font=\scriptsize, text=red!80!black, anchor=south west]
  at (axis cs:0.271,0.156) {\textbf{Ours}};

%% Pareto-front arrow annotation
\draw[-{Stealth[length=4pt,width=3pt]}, gray!60, dashed]
  (axis cs:0.250,0.105) -- (axis cs:0.268,0.152);
\node[font=\scriptsize, gray!70, align=center]
  at (axis cs:0.243,0.098) {Pareto\\frontier};

\end{axis}
\end{tikzpicture}
\caption{Set-F1 vs.\ Ordered Precision on ToolBench (9,965 instances) for representative methods.
GS-Hybrid+LR (\textcolor{red!80!black}{$\bigstar$}) is the sole
Pareto-optimal point, achieving the highest value on \emph{both} axes
simultaneously.
Single-stage methods (\textcolor{blue!60!black}{$\bullet$}) trade
Set-F1 for Ord.Prec or vice versa.
Two-stage non-learned methods
(\textcolor{orange!80!black}{$\blacktriangle$}) improve ordering without
sacrificing Set-F1, but fall short of the learned reranker.}
\label{fig:pareto}
\end{figure}

